RoarGraph: A Projected Bipartite Graph for Efficient Cross-Modal Approximate Nearest Neighbor Search

Approximate Nearest Neighbor Search (ANNS) is a fundamental and critical component in many applications, including recommendation systems and large language model-based applications. With the advancement of multimodal neural models, which transform data from different modalities into a shared high-dimensional space as feature vectors, cross-modal ANNS aims to use the data vector from one modality (e.g., texts) as the query to retrieve the most similar items from another (e.g., images or videos). However, there is an inherent distribution gap between embeddings from different modalities, and cross-modal queries become Out-of-Distribution (OOD) to the base data. Consequently, state-of-the-art ANNS approaches suffer poor performance for OOD workloads. In this paper, we quantitatively analyze the properties of the OOD workloads to gain an understanding of their ANNS efficiency. Unlike single-modal workloads, we reveal OOD queries spatially deviate from base data, and the k-nearest neighbors of an OOD query are distant from each other in the embedding space. The property breaks the assumptions of existing ANNS approaches and mismatches their design for efficient search. With insights from the OOD workloads, we propose pRojected bipartite Graph (RoarGraph), an efficient ANNS graph index built under the guidance of query distribution. Extensive experiments show that RoarGraph significantly outperforms state-of-the-art approaches on modern cross-modal datasets, achieving up to 3.56x faster search speed at a 90% recall rate for OOD queries.

==> figures/dist-between-knn-variance.tex <==
\begin{figure}[!thbp]
    \centering
    \pgfplotsset{
        compat=1.14,
        width=0.2\textwidth,
        xticklabel style={font=\small},
        yticklabel style={font=\small}
    }
    \begin{tikzpicture}[baseline]
        \begin{axis}[
        % width=0.2\textwidth,
        title=Text-to-Image,
        xtick={1,2},
        ymin=0,
        xticklabels={OOD, ID},
        boxplot/draw direction=y,
        boxplot/box extend=0.35,
        ylabel=variance of distances among KNN of queries,
        ylabel style={text width=3cm, font=\small, align=center},
        ]
        \addplot+ [
    boxplot prepared={
      median=0.010977,
      upper quartile=0.015703,
      lower quartile=0.007759,
      upper whisker=0.027616,
      lower whisker=0.000383,
      draw position=1
    },
    ] coordinates {};
    \addplot+ [
    boxplot prepared={
      median=0.004684,
      upper quartile=0.006954,
      lower quartile=0.002622,
      upper whisker=0.013444,
      lower whisker=0.000018	,
      draw position=2
    },
    ]coordinates {};
            
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[baseline]
         \begin{axis}[
        % width=0.2\textwidth,
        title=LAION,
        xtick={1,2},
        ymin=0,
        xticklabels={OOD, ID},
        boxplot/draw direction=y,
        boxplot/box extend=0.35,
        title style={yshift=0.2ex},
        ]
         \addplot+ [
    boxplot prepared={
      median=0.006750,
      upper quartile=0.009651,
      lower quartile=0.004616,
      upper whisker=0.017180,
      lower whisker=0.0001,
      draw position=1
    },
    ] coordinates {};
    \addplot+ [
    boxplot prepared={
      median=0.002129,
      upper quartile=0.003866,
      lower quartile=0.001172	,
      upper whisker=0.007905,
      lower whisker=0.0001,
      draw position=2
    },
    ] coordinates {};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[baseline]
         \begin{axis}[
        % width=0.2\textwidth,
        title=WebVid,
        xtick={1,2},
        ymin=0,
        xticklabels={OOD, ID},
        boxplot/draw direction=y,
        boxplot/box extend=0.35,
        title style={yshift=0.2ex},
        ]
            \addplot+ [
    boxplot prepared={
      median=0.005825,
      upper quartile=0.008026,
      lower quartile=0.004162,
      upper whisker=0.01381,
      lower whisker=0.000573,
      draw position=1
    },
    ] coordinates {};
    \addplot+ [
    boxplot prepared={
      median=0.000788,
      upper quartile=0.001173,
      lower quartile=0.000514,
      upper whisker=0.00216,
      lower whisker=0.000008,
      draw position=2
    },
    ] coordinates {};
        \end{axis}
        \end{tikzpicture}
    \caption{This boxplot depicts the variance of distances among KNN for two distinct query types. It reveals stability and proximity among the nearest neighbors for ID queries, highlighting remarkable fluctuations and a wider spread for OOD queries.}
    \label{fig:knn-variance}
\end{figure}

==> figures/hyper-ball.tex <==
\begin{figure}[htb]
\centering
    \pgfplotsset{
    compat=1.14,
        % label style={font=\tiny},
        ylabel near ticks,
       xlabel near ticks,
    % width=\linewidth,
    % legend pos=north west,
            legend style={
                draw=none, % Remove legend border
                nodes={scale=0.5, transform shape},
                % legend columns=-1,
                },
            }
\begin{tikzpicture}
                
           
\begin{groupplot}[
group style = {
group size = 3 by 1,
horizontal sep=17,
ylabels at=edge left,
},
width = 0.2\textwidth,
% height = 3.5cm,
% width=0.2\textwidth,
	   % ylabel=Error,
       % ylabel near ticks,
       xlabel near ticks,
       grid=major,
       yticklabel style={font=\tiny},
       xticklabel style={font=\tiny},
       % ylabel style={font=\small, text width=3cm},
       xmin=2,
       xmax=99,
       enlargelimits=0.05,
       xlabel style ={font=\small, text width=2.8cm, align=center},
       xtick={2, 50, 99},
]
\nextgroupplot[ 
            title = {Text-to-Image},
            legend style = { 
            column sep = 10pt, 
            legend columns = -1, 
            legend to name = grouplegend,
            },
            % yticklabel style={font=\tiny},
            xticklabel style={font=\tiny},
            % label style={font=\tiny},
            ylabel={distance between $1^{st}$NN and $x^{th}$NN},
            % ylabel style={text width=1.5cm},
            ylabel style={
            font=\small,
            text width=3cm,
            align=center},
            ]
    % \begin{tikzpicture}[baseline]
% \begin{axis}[
% width=0.2\textwidth,
% 	   xlabel=Cost,
% 	   ylabel=Error,
%        ylabel near ticks,
%        xlabel near ticks,
%        grid=major,
%        yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
%     label style={font=\tiny},
%        ]

\addlegendentry{OOD Query}
\addplot[color=red,mark=square,  mark size=1,] table [x=index, y=ood] {t2i-10M-1nn-100nn-dist.dat};
\addlegendentry{ID Query}
\addplot[color=azure(colorwheel),mark=o, mark size=1] table [x=index, y=id] {t2i-10M-1nn-100nn-dist.dat};

% \legend{Case 1}
% \end{axis}
% \end{tikzpicture}%
\nextgroupplot[
        title = LAION,
       % yticklabel style={font=\tiny},
        % xticklabel style={font=\tiny},
    % label style={font=\tiny},
        xlabel={$x^{th}$ nearest neighbor},
        % ymin=0.5,
]
% \end{subfigure}%
% \begin{subfigure}{\textwidth}
    % \begin{tikzpicture}[baseline]
% \begin{axis}[
% width=0.2\textwidth,
% 	   xlabel=Cost,
% 	   % ylabel=Error,
%        ylabel near ticks,
%        xlabel near ticks,
%        grid=major,
%        yticklabel style={font=\tiny},
% xticklabel style={font=\tiny},
%     label style={font=\tiny},
%         ]


\addplot[color=red,mark=square, mark size=1] table [x=index, y=ood] {laion-10M-1nn-100nn-dist.dat};
\addplot[color=azure(colorwheel),mark=o, mark size=1] table [x=index, y=id] {laion-10M-1nn-100nn-dist.dat};

% \legend{Case 1}
% \end{axis}
% \end{tikzpicture}%
\nextgroupplot[
        title=WebVid,
        yticklabel style={font=\tiny},
        xticklabel style={font=\tiny},
    % label style={font=\tiny},
]
% \begin{tikzpicture}[baseline]
% \begin{axis}[
% width=0.2\textwidth,
% 	   xlabel=Cost,
% 	   % ylabel=Error,
%        ylabel near ticks,
%        xlabel near ticks,
%        grid=major,
%        yticklabel style={font=\tiny},
% xticklabel style={font=\tiny},
%     label style={font=\tiny},
%         ]


\addplot[color=red,mark=square, mark size=1] table [x=index, y=ood] {webvid-1M-1nn-100nn-dist.dat};
\addplot[color=azure(colorwheel),mark=o, mark size=1] table [x=index, y=id] {webvid-1M-1nn-100nn-dist.dat};

% \legend{Case 1}
% \end{axis}
% \end{tikzpicture}
\end{groupplot}
\node at (3.5,-0.7)
    [below]
    {\ref{grouplegend}};
% \end{subfigure}
 \end{tikzpicture}
 % \vspace{-0.5cm}
\caption{Average distance from 1-NN and x-NN (x=2,3,...99). Distant values denote the ground truth k-nearest neighbors of OOD queries are very scattered in a larger hyper-ball centered at 1-NN against ID queries, whose KNN are clustered.}
\label{fig:1nn-100nn-dist}
\end{figure}

==> figures/mahalanobis-dist.tex <==
\begin{figure}[!t]
    \centering
    \pgfplotsset{
    % width=\linewidth,
                width=0.21\textwidth,
    % legend pos=north west,
                legend image post style={scale=0.5},
            legend style={
                % fill=none, 
                draw=none, % Remove legend border
                nodes={scale=0.6, transform shape},
                anchor=north,
                at={(0.625, 0.98)},
                legend columns=1,
                },
            }
        \begin{tikzpicture}[baseline]
        \begin{axis}[
            y filter/.expression={y==0 ? nan : y},
            % width=0.3\textwidth,
            % xmin=-1,
            % xmax=-0.4,
            ylabel={Count $\times 10^{4}$},
            ymin=0,
            xmin=0,
            % xtick distance=0.2,
            % ylabel=Fequency,
            % xlabel=Mahalanobis distance,
            % enlargelimits=0.1,
            % legend style={
            %     at={(2,1.5)},
            %     anchor=north,
            % %     legend columns=-1,
            %     draw=none % Remove legend border
            % },
            bar width=2,
            ybar,
            area legend,
            % ybar width=2pt,
            % bar width=1, % Adjust the width of bars
            ymajorgrids=true, % Show horizontal grid lines
            xmajorgrids=true, % Show vertical grid lines
            % grid style=dashed, % Set grid style to dashed
            % tick align=outside, % Align ticks outside the plot
            % axis line style={-}, % Remove axis lines
            % x axis line style={draw=none}, % Remove x-axis line
            % xtick style={draw=none}, % Remove x-axis tick marks
            % ytick style={draw=none}, % Remove y-axis tick marks
                    ylabel near ticks,
        xlabel near ticks,
        xtick align=inside,
            xticklabel style={font=\scriptsize}, % Set x-axis tick label font size
            yticklabel style={font=\scriptsize}, % Set y-axis tick label font size
                        label style={font=\small},
    title={Text-to-Image},
    title style={yshift=-0.5ex},
                    y filter/.code={\pgfmathdivide{#1}{10000}},
        ]
        \addplot  [pattern=north east lines, pattern color=orange] % Adjust bar color
            table[col sep=comma, x=x, y=id_y] {t2i-mdist.dat}; 
        
        \addplot [pattern=north west lines, pattern color=blue] % Adjust bar color
            table[col sep=comma, x=x, y=ood_y] {t2i-mdist.dat};
        \legend{ID Query, OOD Query};
        \end{axis}
        % \node[below,scale=1.5] at (current bounding box.south) {\textbf{(a)Text-to-Image}};
         % \node[below,scale=1]  at (0.8, -0.7) {\textbf{(a)Text-to-Image}};
\end{tikzpicture}\hfill%
    % \caption{Text-to-Image}
    \label{fig:t2i-mdist}
    \begin{tikzpicture}[baseline]
        \begin{axis}[
            y filter/.expression={y==0 ? nan : y},
            % xmin=0,
            % xmax=-0.4,
            ymin=0,
            % xtick distance=0.4,
            % ylabel=Population,
            % enlargelimits=0.1,
            % legend style={
            %     at={(0.5,-0.15)},
            %     anchor=north,
            %     legend columns=-1,
            %     draw=none % Remove legend border
            % },
            bar width=2,
            ybar,
            xlabel=Mahalanobis distance,
            area legend,
            % ybar width=2pt,
            % bar width=1, % Adjust the width of bars
            ymajorgrids=true, % Show horizontal grid lines
            xmajorgrids=true, % Show vertical grid lines
            % grid style=dashed, % Set grid style to dashed
            % tick align=outside, % Align ticks outside the plot
            % axis line style={-}, % Remove axis lines
            % x axis line style={draw=none}, % Remove x-axis line
            xtick style={draw=none}, % Remove x-axis tick marks
            % ytick style={draw=none}, % Remove y-axis tick marks
        ylabel near ticks,
        xlabel near ticks,
        xtick align=inside,
        xticklabel style={font=\scriptsize}, % Set x-axis tick label font size
        yticklabel style={font=\scriptsize}, % Set y-axis tick label font size
        label style={font=\small},
        title={LAION},
                        y filter/.code={\pgfmathdivide{#1}{10000}},
        ]
        \addplot  [pattern=north east lines, pattern color=orange] % Adjust bar color
            table[col sep=comma, x=x, y=id_y] {laion-mdist.dat};
        
        \addplot [pattern=north west lines, pattern color=blue] % Adjust bar color
            table[col sep=comma, x=x, y=ood_y] {laion-mdist.dat};
        \legend{ID Query, OOD Query};
        \end{axis}
        % \node[below,scale=1.5] at (current bounding box.south) {\textbf{(b)LAION}};
         % \node[below,scale=1]  at (1, -0.7) {\textbf{(b)LAION}};
    \end{tikzpicture}\hspace{-0.07cm}%
    \label{fig:laion-m-dist}
    \begin{tikzpicture}[baseline]
        \begin{axis}[
            y filter/.expression={y==0 ? nan : y},
            % xmin=-1,
            % xmax=-0.4,
            % xmin=0,
            ymin=0,
            % xtick distance=0.4,
            % ylabel=Population,
            % enlargelimits=0.1,
            % legend style={
            %     at={(0.5,-0.15)},
            %     anchor=north,
            %     legend columns=-1,
            %     draw=none % Remove legend border
            % },
            bar width=1.8,
            ybar,
            area legend,
            % ybar width=2pt,
            % bar width=1, % Adjust the width of bars
            ymajorgrids=true, % Show horizontal grid lines
            xmajorgrids=true, % Show vertical grid lines
            % grid style=dashed, % Set grid style to dashed
            % tick align=outside, % Align ticks outside the plot
            % axis line style={-}, % Remove axis lines
            % x axis line style={draw=none}, % Remove x-axis line
            xtick style={draw=none}, % Remove x-axis tick marks
            % ytick style={draw=none}, % Remove y-axis tick marks
                    ylabel near ticks,
        xlabel near ticks,
        xtick align=inside,
                    xticklabel style={font=\scriptsize}, % Set x-axis tick label font size
            yticklabel style={font=\scriptsize}, % Set y-axis tick label font size
                        label style={font=\small},
                            title={WebVid},
                    y filter/.code={\pgfmathdivide{#1}{10000}},
        ]
        \addplot  [pattern=north east lines, pattern color=orange] % Adjust bar color
            table[col sep=comma, x=x, y=id_y] {webvid-mdist.dat};
        
        \addplot [pattern=north west lines, pattern color=blue] % Adjust bar color
            table[col sep=comma, x=x, y=ood_y] {webvid-mdist.dat};
        \legend{ID Query, OOD Query};
        \end{axis}
    % \node[below,scale=1] at (current bounding box.south) {\textbf{(c)LAION}};
    % \node[below,scale=1]  at (1, -0.7) {\textbf{(c)WebVid}};
    \end{tikzpicture}%
    % \caption{WebVid}
    \label{fig:webvid-m-dist}
% \vspace{-0.2cm}
\caption{\finalred{Mahalanobis distances from OOD/ID queries to the base data.}}
% \vspace{-0.5cm}

 % OOD queries deviate from the base data distribution severely.
\label{fig:mdist-hist}
\end{figure}

==> figures/motivation-evaluation.tex <==
\begin{figure}[t]
% \captionsetup{skip=3pt}
% \setlength{\intextsep}{5pt plus 2pt minus 2pt}
% \setlength{\textfloatsep}{10pt plus 2pt minus 5pt}
   \centering
   \ref{m-performance-grouplegend}
  \pgfplotsset{
    compat=1.14,
        % label style={font=\tiny},
        ylabel near ticks,
       xlabel near ticks,
    % width=\linewidth,
    % legend pos=north west,
            legend style={
                draw=none, % Remove legend border
                nodes={scale=0.8, transform shape},
                % legend columns=-1,
                },
            }
\begin{tikzpicture}[baseline]
        \begin{groupplot}[
group style = {
group size = 3 by 1,
horizontal sep=17,
ylabels at=edge left,
},
width = 0.2\textwidth,
% height = 3.5cm,
% width=0.2\textwidth,
	   % ylabel=Error,
       % ylabel near ticks,
       xlabel near ticks,
       grid=major,
       yticklabel style={font=\small},
       xticklabel style={font=\small},
       % ylabel style={font=\small, text width=3cm},
       xmin=10,
       xmax=100,
       enlargelimits=0.05,
       xlabel style ={font=\small, text width=2.8cm, align=center},
       xtick={10, 50, 100},
]
\nextgroupplot[ 
            title = {Text-to-Image},
            title style={yshift=-0.5ex},
            legend style = { 
            column sep = 10pt, 
            legend columns = -1, 
            % legend to name = grouplegend,
            },
            % yticklabel style={font=\tiny},
            xticklabel style={font=\small},
            % label style={font=\tiny},
            ylabel={recall@10},
            % ylabel style={text width=1.5cm},
            ylabel style={
            font=\small,
            text width=2cm,
            align=center},
            ]
    % \begin{tikzpicture}[baseline]
% \begin{axis}[
% width=0.2\textwidth,
% 	   xlabel=Cost,
% 	   ylabel=Error,
%        ylabel near ticks,
%        xlabel near ticks,
%        grid=major,
%        yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
%     label style={font=\tiny},
%        ]

% \addlegendentry{OOD Query}
\addplot[color=azure(colorwheel),mark=square,  mark size=1,] table [x=nprobe, y=recall, col sep=comma] {bench_data//faiss-ivf-t2i10M-10240-r10-id-bench.dat};
% \addlegendentry{ID Query}
\addplot[color=red,mark=o, mark size=1] table [x=nprobe, y=recall, col sep=comma] {bench_data//faiss-ivf-t2i10M-10240-r10-bench.dat};

% \legend{Case 1}
% \end{axis}
% \end{tikzpicture}%
\nextgroupplot[
        title = LAION,
       % yticklabel style={font=\tiny},
        % xticklabel style={font=\tiny},
    % label style={font=\tiny},
        xlabel=(a) Number of clusters probed by IVF,
        xlabel style = {
        font=\small,
        text width=5cm,
        }
]
% \end{subfigure}%
% \begin{subfigure}{\textwidth}
    % \begin{tikzpicture}[baseline]
% \begin{axis}[
% width=0.2\textwidth,
% 	   xlabel=Cost,
% 	   % ylabel=Error,
%        ylabel near ticks,
%        xlabel near ticks,
%        grid=major,
%        yticklabel style={font=\tiny},
% xticklabel style={font=\tiny},
%     label style={font=\tiny},
%         ]


\addplot[color=azure(colorwheel),mark=square,  mark size=1,] table [x=nprobe, y=recall, col sep=comma] {bench_data//faiss-ivf-laion10M-10240-r10-id-bench.dat};
\addplot[color=red,mark=o, mark size=1] table [x=nprobe, y=recall, col sep=comma] {bench_data//faiss-ivf-laion10M-10240-r10-bench.dat};

% \legend{Case 1}
% \end{axis}
% \end{tikzpicture}%
\nextgroupplot[
        title=WebVid,
        yticklabel style={font=\small},
        xticklabel style={font=\small},
    % label style={font=\tiny},
]
% \begin{tikzpicture}[baseline]
% \begin{axis}[
% width=0.2\textwidth,
% 	   xlabel=Cost,
% 	   % ylabel=Error,
%        ylabel near ticks,
%        xlabel near ticks,
%        grid=major,
%        yticklabel style={font=\tiny},
% xticklabel style={font=\tiny},
%     label style={font=\tiny},
%         ]


\addplot[color=azure(colorwheel),mark=square,  mark size=1,] table [x=nprobe, y=recall, col sep=comma] {bench_data//faiss-ivf-webvid1M-10240-r10-id-bench.dat};
\addplot[color=red,mark=o, mark size=1] table [x=nprobe, y=recall, col sep=comma] {bench_data//faiss-ivf-webvid1M-10240-r10-bench.dat};

% \legend{Case 1}
% \end{axis}
% \end{tikzpicture}
\end{groupplot}
\end{tikzpicture}%

\begin{tikzpicture}[baseline]
\begin{groupplot}[
group style = {
group size = 3 by 1,
horizontal sep=17,
ylabels at=edge left,
},
width = 0.2\textwidth,
% height = 3.5cm,
% width=0.2\textwidth,
	   % ylabel=Error,
       % ylabel near ticks,
       xlabel near ticks,
       grid=major,
       yticklabel style={font=\small},
       xticklabel style={font=\small},
       % ylabel style={font=\small, text width=3cm},
       % xmin=10,
       % xmax=100,
       % enlargelimits=0.05,
       xlabel style ={font=\small, text width=2.8cm, align=center},
       xmin=0,
       % xtick={2, 50, 99},
       % ymin=0,
]
\nextgroupplot[ 
            title = {Text-to-Image},
            title style={yshift=-0.5ex},
            legend style = { 
            column sep = 10pt, 
            legend columns = -1, 
            },
            legend to name = m-performance-grouplegend,
            % yticklabel style={font=\tiny},
            xticklabel style={font=\small},
            % label style={font=\tiny},
            ylabel={recall@10},
            % ylabel={QPS$\times 10^{3}$},
            % ylabel style={text width=1.5cm},
            ylabel style={
            font=\small,
            text width=3cm,
            align=center},
            % y filter/.code={\pgfmathdivide{#1}{1000}},
            ]
    % \begin{tikzpicture}[baseline]
% \begin{axis}[
% width=0.2\textwidth,
% 	   xlabel=Cost,
% 	   ylabel=Error,
%        ylabel near ticks,
%        xlabel near ticks,
%        grid=major,
%        yticklabel style={font=\tiny},
           xticklabel style={font=\small},
%     label style={font=\tiny},
%        ]

\addlegendentry{ID Query}
\addplot[
color=azure(colorwheel),
mark=square,  mark size=1, 
% skip coords between index={0}{15}
] 
table [x=hops, y=recall, col sep=comma] {bench_data//hnsw-t2i10M-M32-r10-id-bench.dat};
\addlegendentry{OOD Query}
\addplot[color=red,
mark=o, mark size=1] table [x=hops, y=recall, col sep=comma] {bench_data//hnsw-t2i10M-M32-r10-bench.dat};
% \legend{Case 1}
% \end{axis}
% \end{tikzpicture}%
\nextgroupplot[
        title = LAION,
       % yticklabel style={font=\tiny},
        % xticklabel style={font=\tiny},
    % label style={font=\tiny},
        % xlabel=x th nearest neighbor,
        xlabel={(b) Hops during beam search on HNSW},
        xlabel style = {
            font=\small,
            text width=5cm,
        },
    % y filter/.code={\pgfmathdivide{#1}{1000}},
]
% \end{subfigure}%
% \begin{subfigure}{\textwidth}
    % \begin{tikzpicture}[baseline]
% \begin{axis}[
% width=0.2\textwidth,
% 	   xlabel=Cost,
% 	   % ylabel=Error,
%        ylabel near ticks,
%        xlabel near ticks,
%        grid=major,
%        yticklabel style={font=\tiny},
% xticklabel style={font=\tiny},
%     label style={font=\tiny},
%         ]


\addplot[color=azure(colorwheel),
mark=square,  mark size=1,] table [x=hops, y=recall, col sep=comma] {bench_data//hnsw-laion10M-M32-r10-id-bench.dat};
\addplot[color=red,
mark=o, mark size=1] table [x=hops, y=recall, col sep=comma] {bench_data//hnsw-laion10M-M32-r10-bench.dat};

% \legend{Case 1}
% \end{axis}
% \end{tikzpicture}%
\nextgroupplot[
        title=WebVid,
        yticklabel style={font=\small},
        xticklabel style={font=\small},
        % y filter/.code={\pgfmathdivide{#1}{1000}},
        % xmin=0.4,
    % label style={font=\tiny},
]
% \begin{tikzpicture}[baseline]
% \begin{axis}[
% width=0.2\textwidth,
% 	   xlabel=Cost,
% 	   % ylabel=Error,
%        ylabel near ticks,
%        xlabel near ticks,
%        grid=major,
%        yticklabel style={font=\tiny},
% xticklabel style={font=\tiny},
%     label style={font=\tiny},
%         ]


\addplot[color=azure(colorwheel),
mark=square,  mark size=1,] table [y=recall, x=hops, col sep=comma] {bench_data//hnsw-webvid1M-M32-r10-id-bench.dat};
\addplot[color=red,
mark=o, mark size=1] table [y=recall, x=hops, col sep=comma] {bench_data//hnsw-webvid1M-M32-r10-bench.dat};

% \legend{Case 1}
% \end{axis}
% \end{tikzpicture}
\end{groupplot}
    \end{tikzpicture}

    \caption{Performance evaluation on ID and OOD workloads.}
    \label{fig:motivation-evaluation}
    % \vspace{-4mm}
    % The upper plot illustrates recall-vs-clusters for the IVF index, while the lower plot demonstrates QPS-vs-recall for the HNSW index.
\end{figure}


==> figures/q-gt-dist.tex <==
\begin{figure}[!t]
% \captionsetup{skip=3pt}
    \centering
    \pgfplotsset{
    % width=\linewidth,
    width=0.21\textwidth,
    legend pos=north west,
  legend image post style={scale=0.5},
            legend style={
                draw=none, % Remove legend border
                nodes={scale=0.6, transform shape},
                % anchor=north,
                % at={(2, 2)},
                legend columns=1,
                % fill=none,
                },
        }
                
    
        \begin{tikzpicture}[baseline]
        \begin{axis}[
            title=Text-to-Image,
            title style={yshift=-0.5ex},
            y filter/.expression={y==0 ? nan : y},
            xmin=0,
            % xmax=-0.4,
            ymin=0,
            xtick distance=0.2,
            % ylabel=Fequency,
            % scaled y ticks=base 10:-3,
            % ytick scale label code/.code={Frequency $ \times 10^{#1}$ },
            y filter/.code={\pgfmathdivide{#1}{1000}},
            % enlargelimits=0.1,
            % legend style={
            %     at={(1.2,1.3)},
            %     anchor=north,
            %     legend columns=-1,
            %     % draw=none % Remove legend border
            % },
            bar width=1.68,
            ybar,
            area legend,
            % ybar width=2pt,
            % bar width=1, % Adjust the width of bars
            ymajorgrids=true, % Show horizontal grid lines
            xmajorgrids=true, % Show vertical grid lines
            % grid style=dashed, % Set grid style to dashed
            % tick align=outside, % Align ticks outside the plot
            % axis line style={-}, % Remove axis lines
            % x axis line style={draw=none}, % Remove x-axis line
            % xtick style={draw=none}, % Remove x-axis tick marks
            xticklabel style={font=\scriptsize}, % Set x-axis tick label font size
            % ytick style={draw=none}, % Remove y-axis tick marks
            yticklabel style={font=\scriptsize}, % Set y-axis tick label font size
                    ylabel near ticks,
        xlabel near ticks,
        xtick align=inside,
            ylabel={Frequency $\times 10^{3}$},
            ylabel style={
            font=\small,
            text width=2cm,
            align=center, scale=0.9},
        ]
        \addplot  [pattern=north east lines, pattern color=orange] % Adjust bar color
            table[col sep=comma, x=x, y=id_y] {t2i10M-q10k-q-gt-dist.dat};
        
        \addplot [pattern=north west lines, pattern color=blue] % Adjust bar color
            table[col sep=comma, x=x, y=ood_y] {t2i10M-q10k-q-gt-dist.dat};
        \legend{ID Query, OOD Query};
        \end{axis}
    \end{tikzpicture}
    % \caption{Text-to-Image-10M}
    \label{fig:t2i10M-q-gt-dist}
        \begin{tikzpicture}[baseline]
        \begin{axis}[
            title=LAION,
            y filter/.expression={y==0 ? nan : y},
            y filter/.code={\pgfmathdivide{#1}{1000}},
            % xmin=-1,
            % xmax=-0.4,
            ymin=0,
            % xtick distance=0.4,
            xmin=0,
            % ylabel=Population,
            % enlarge x limits=0.05,
            % legend style={
            %     at={(0.5,-0.15)},
            %     anchor=north,
            %     legend columns=-1,
            %     draw=none % Remove legend border
            % },
            bar width=1.68,
            ybar,
            area legend,
            % ybar width=2pt,
            % bar width=1, % Adjust the width of bars
            ymajorgrids=true, % Show horizontal grid lines
            xmajorgrids=true, % Show vertical grid lines
            % grid style=dashed, % Set grid style to dashed
            % tick align=outside, % Align ticks outside the plot
            % axis line style={-}, % Remove axis lines
            % x axis line style={draw=none}, % Remove x-axis line
            xtick style={draw=none}, % Remove x-axis tick marks
            xticklabel style={font=\scriptsize}, % Set x-axis tick label font size
            % ytick style={draw=none}, % Remove y-axis tick marks
            yticklabel style={font=\scriptsize}, % Set y-axis tick label font size
                    ylabel near ticks,
        xlabel near ticks,
        xtick align=inside,
        ]
        \addplot  [pattern=north east lines, pattern color=orange] % Adjust bar color
            table[col sep=comma, x=x, y=id_y] {laion10M-q10k-q-gt-dist.dat};
        
        \addplot [pattern=north west lines, pattern color=blue] % Adjust bar color
            table[col sep=comma, x=x, y=ood_y] {laion10M-q10k-q-gt-dist.dat};
        \legend{ID Query, OOD Query};
        \end{axis}
    \end{tikzpicture}
    % \caption{LAION-10M}
    \label{fig:laion10M-q-gt-dist}
        \begin{tikzpicture}[baseline]
        \begin{axis}[
            title=WebVid,
            y filter/.expression={y==0 ? nan : y},
            y filter/.code={\pgfmathdivide{#1}{1000}},
            % scaled y ticks=base 10:-3,
            % xmin=-1,
            % xmax=-0.4,
            ymin=0,
            % xtick distance=0.4,
            xmin=0,
            % ylabel=Population,
            % enlarge x limits=0.05,
            % legend style={
            %     at={(0.5,-0.15)},
            %     anchor=north,
            %     legend columns=-1,
            %     draw=none % Remove legend border
            % },
            bar width=1.68,
            ybar,
            area legend,
            % ybar width=2pt,
            % bar width=1, % Adjust the width of bars
            ymajorgrids=true, % Show horizontal grid lines
            xmajorgrids=true, % Show vertical grid lines
            % grid style=dashed, % Set grid style to dashed
            % tick align=outside, % Align ticks outside the plot
            % axis line style={-}, % Remove axis lines
            % x axis line style={draw=none}, % Remove x-axis line
            xtick style={draw=none}, % Remove x-axis tick marks
            xticklabel style={font=\scriptsize}, % Set x-axis tick label font size
            % ytick style={draw=none}, % Remove y-axis tick marks
            yticklabel style={font=\scriptsize}, % Set y-axis tick label font size
                    % ylabel near ticks,
        xlabel near ticks,
        xtick align=inside,
        ]
        \addplot  [pattern=north east lines, pattern color=orange] % Adjust bar color
            table[col sep=comma, x=x, y=id_y] {webvid1M-q10k-q-gt-dist.dat};
        
        \addplot [pattern=north west lines, pattern color=blue] % Adjust bar color
            table[col sep=comma, x=x, y=ood_y] {webvid1M-q10k-q-gt-dist.dat};
        \legend{ID Query, OOD Query};
        \end{axis}
    \end{tikzpicture}
    % \caption{LAION-10M}
    \label{fig:webvid1M-q-gt-dist}
    \text{\small Distance between $1^{st}$NN and query}
\caption{Distances between nearest neighbor to ID (visual)/OOD (textual) queries ($10^4$ queries for each category).}
\label{fig:q-gt-dist-hist}
% \vspace{-4mm}
\end{figure}


==> figures/w2-dist.tex <==
\begin{figure}[!htb]
    \centering
% \resizebox{0.5\textwidth}{0.}{
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    width=0.53\textwidth,
    height=0.3\textwidth,
    bar width=6,
    xbar,
    xmin=0.5,
    enlarge y limits=0.15,
    % enlarge x limits=0.1,
    area legend,
    legend style={
      at={(0.89,0.28)},
      anchor=north,
      legend columns=1,
      draw=none, % Remove legend border
      nodes={scale=0.57, transform shape},
      fill=none,
      % fill opacity=0.6,
      },
    % ylabel style={rotate=-90},
    yticklabel style={rotate=90},
    ytick style={draw=none},
    xmajorgrids=true, % Show horizontal grid lines
    grid style={line width=.1pt, draw=gray!30, dashed},
    % xmajorgrids=true, % Show vertical grid lines
    % legend pos=south east,
    xlabel={2-Wasserstein Distance},
    ylabel={Datasets},
    symbolic y coords={Text-to-Image,LAION,WebVid},
    ytick=data,
    xlabel near ticks,
    ylabel near ticks,
    nodes near coords,
    ytick align=inside,
    xtick align=inside,
    legend cell align=right,
    nodes near coords align={horizontal},
    nodes near coords style={scale=0.8},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    legend entries = {{}{$W_{2}(B_{1},B_{2})$},{}{$W_{2}(B_{1},T_{1})$},{}{$W_{2}(B_{2},T_{1})$}},
    ]
\addplot [pattern=north east lines, pattern color=blue] coordinates {(0.8590234990996253,Text-to-Image) (0.8775166943362478,LAION) (0.577946310320709,WebVid)};

\addplot [pattern=north west lines, pattern color=amber] coordinates {(1.4340682975177277,Text-to-Image) (1.6663358173209242,LAION) (1.6844152457265053,WebVid)};

\addplot [pattern=crosshatch, pattern color=celadon] coordinates {(1.4343774960392124,Text-to-Image) (1.6661675908988527,LAION) (1.674842749947104,WebVid)};
% \legend{$W_{2}$($B_{1}$\,$B_{2}$), $W_{2}$($B_1$\,$T_1$),  $W_2$($B_2$\,$T_1$)}
% \legend{A\_(1)sdasd,B,C}
\end{axis}
\end{tikzpicture}
% }

    \caption{The 2-Wasserstein Distance: base-base and query-base. The difference between base data distributions and query distribution is quantified.}
    \label{fig:w2-distance}
\end{figure}
